Unimodal Intermediate Training for Multimodal Meme Sentiment Classification

Internet Memes remain a challenging form of user-generated content for automated sentiment classification. The availability of labelled memes is a barrier to developing sentiment classifiers of multimodal memes. To address the shortage of labelled memes, we propose to supplement the training of a multimodal meme classifier with unimodal (image-only and text-only) data. In this work, we present a novel variant of supervised intermediate training that uses relatively abundant sentiment-labelled unimodal data. Our results show a statistically significant performance improvement from the incorporation of unimodal text data. Furthermore, we show that the training set of labelled memes can be reduced by 40% without reducing the performance of the downstream model.

==> figures/diag_arch.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{physics}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}



\begin{document}













\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        





\definecolor{yel}{HTML}{FFE3B2}
\definecolor{blu}{HTML}{B2D8B2}
\definecolor{grn}{HTML}{BBD5E8}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,trim left={(2.8,0)}]
%Shape: Rectangle [id:dp6005850069858345] 
\draw [fill=grn]  (373.67,104.67) -- (378.33,104.67) -- (378.33,148.83) -- (373.67,148.83) -- cycle ;
%Shape: Rectangle [id:dp11530888391269722] 
\draw [fill=grn]  (383.33,110.33) -- (387.33,110.33) -- (387.33,141.5) -- (383.33,141.5) -- cycle ;
%Shape: Rectangle [id:dp7603308494996721] 
\draw [fill=grn]  (392.67,114.67) -- (395.67,114.67) -- (395.67,135.17) -- (392.67,135.17) -- cycle ;
%Shape: Rectangle [id:dp7381130728752963] 
\draw  [fill=grn] (400,120.33) -- (403,120.33) -- (403,129.83) -- (400,129.83) -- cycle ;
%Shape: Rectangle [id:dp893690500902792] 
\draw  [fill=yel] (375.33,159) -- (380,159) -- (380,203.17) -- (375.33,203.17) -- cycle ;
%Shape: Rectangle [id:dp4787043126869086] 
\draw  [fill=yel] (385,164.67) -- (389,164.67) -- (389,195.83) -- (385,195.83) -- cycle ;
%Shape: Rectangle [id:dp0007986568100704083] 
\draw  [fill=yel] (394.33,169) -- (397.33,169) -- (397.33,189.5) -- (394.33,189.5) -- cycle ;
%Shape: Rectangle [id:dp047959144691469335] 
\draw [fill=yel]  (401.67,174.67) -- (404.67,174.67) -- (404.67,184.17) -- (401.67,184.17) -- cycle ;
%Flowchart: Summing Junction [id:dp9661102380914206] 

\draw   (411.33,223.75) .. controls (411.33,219.29) and (415.06,215.67) .. (419.67,215.67) .. controls (424.23,215.67) and (428,219.29) .. (428,223.75) .. controls (428,228.21) and (424.23,231.83) .. (419.67,231.83) .. controls (415.06,231.83) and (411.33,228.21) .. (411.33,223.75) -- cycle ; \draw   (413.77,218.03) -- (425.56,229.47) ; \draw   (425.56,218.03) -- (413.77,229.47) ;
%Flowchart: Summing Junction [id:dp6700273272399642] 
\draw   (410,83.65) .. controls (410,79.19) and (413.73,75.57) .. (418.33,75.57) .. controls (422.94,75.57) and (426.67,79.19) .. (426.67,83.65) .. controls (426.67,88.12) and (422.94,91.73) .. (418.33,91.73) .. controls (413.73,91.73) and (410,88.12) .. (410,83.65) -- cycle ; \draw   (412.44,77.94) -- (424.23,89.37) ; \draw   (424.23,77.94) -- (412.44,89.37) ;
%Straight Lines [id:da2431195555740291] 
\draw    (334,193.5) -- (372.67,193.5) ;
\draw [shift={(372.67,193.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3966148732198935] 
\draw    (405.33,178.17) -- (419,178.5) -- (419,215) ;
\draw [shift={(419,213)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7902661714557246] 
\draw    (403.33,126) -- (419,126) -- (419,92) ;
\draw [shift={(419,95)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21761543036025843] 
\draw    (333.33,224.5) -- (409.67,224.5) ;
\draw [shift={(407.67,224.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da0012701708091500397] 
\draw    (333.67,83.65) -- (407,83.65) ;
\draw [shift={(407,83.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24703438230812935] 
\draw    (333.09,113) -- (371,113) ;
\draw [shift={(370,113)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Rect [id:dp4388019579953504] 
\draw  [fill=grn] (325.67,65.09) .. controls (325.67,64.33) and (326.29,63.71) .. (327.05,63.71) -- (331.21,63.71) .. controls (331.97,63.71) and (332.6,64.33) .. (332.6,65.09) -- (332.6,121.45) .. controls (332.6,122.21) and (331.97,122.83) .. (331.21,122.83) -- (327.05,122.83) .. controls (326.29,122.83) and (325.67,122.21) .. (325.67,121.45) -- cycle ;
%Shape: Circle [id:dp4738672008162512] 
\draw  [fill=white] (327.57,68.17) .. controls (327.57,67.21) and (328.34,66.43) .. (329.3,66.43) .. controls (330.26,66.43) and (331.03,67.21) .. (331.03,68.17) .. controls (331.03,69.12) and (330.26,69.9) .. (329.3,69.9) .. controls (328.34,69.9) and (327.57,69.12) .. (327.57,68.17) -- cycle ;
%Shape: Circle [id:dp0017567916823526541] 
\draw  [fill=white] (327.7,73.9) .. controls (327.7,72.94) and (328.48,72.17) .. (329.43,72.17) .. controls (330.39,72.17) and (331.17,72.94) .. (331.17,73.9) .. controls (331.17,74.86) and (330.39,75.63) .. (329.43,75.63) .. controls (328.48,75.63) and (327.7,74.86) .. (327.7,73.9) -- cycle ;
%Shape: Circle [id:dp6104224796743489] 
\draw  [fill=white] (327.7,79.37) .. controls (327.7,78.41) and (328.48,77.63) .. (329.43,77.63) .. controls (330.39,77.63) and (331.17,78.41) .. (331.17,79.37) .. controls (331.17,80.32) and (330.39,81.1) .. (329.43,81.1) .. controls (328.48,81.1) and (327.7,80.32) .. (327.7,79.37) -- cycle ;
%Shape: Circle [id:dp8377596485672956] 
\draw [fill=white]  (328.58,101.67) .. controls (328.58,101.35) and (328.84,101.1) .. (329.15,101.1) .. controls (329.46,101.1) and (329.72,101.35) .. (329.72,101.67) .. controls (329.72,101.98) and (329.46,102.23) .. (329.15,102.23) .. controls (328.84,102.23) and (328.58,101.98) .. (328.58,101.67) -- cycle ;
%Shape: Circle [id:dp7004032104713751] 
\draw  [fill=white] (328.57,104.88) .. controls (328.57,104.57) and (328.82,104.32) .. (329.13,104.32) .. controls (329.45,104.32) and (329.7,104.57) .. (329.7,104.88) .. controls (329.7,105.2) and (329.45,105.45) .. (329.13,105.45) .. controls (328.82,105.45) and (328.57,105.2) .. (328.57,104.88) -- cycle ;
%Shape: Circle [id:dp937718818525475] 
\draw  [fill=white] (328.56,98.27) .. controls (328.56,97.96) and (328.82,97.71) .. (329.13,97.71) .. controls (329.44,97.71) and (329.7,97.96) .. (329.7,98.27) .. controls (329.7,98.59) and (329.44,98.84) .. (329.13,98.84) .. controls (328.82,98.84) and (328.56,98.59) .. (328.56,98.27) -- cycle ;
%Shape: Circle [id:dp5065283490844106] 
\draw  [fill=white] (327.57,117.37) .. controls (327.57,116.41) and (328.34,115.63) .. (329.3,115.63) .. controls (330.26,115.63) and (331.03,116.41) .. (331.03,117.37) .. controls (331.03,118.32) and (330.26,119.1) .. (329.3,119.1) .. controls (328.34,119.1) and (327.57,118.32) .. (327.57,117.37) -- cycle ;
%Shape: Circle [id:dp5938260451098609] 
\draw [fill=white]  (327.7,111.37) .. controls (327.7,110.41) and (328.48,109.63) .. (329.43,109.63) .. controls (330.39,109.63) and (331.17,110.41) .. (331.17,111.37) .. controls (331.17,112.32) and (330.39,113.1) .. (329.43,113.1) .. controls (328.48,113.1) and (327.7,112.32) .. (327.7,111.37) -- cycle ;
%Shape: Circle [id:dp6878649786682156] 
\draw  [fill=white] (327.57,85.62) .. controls (327.57,84.66) and (328.34,83.89) .. (329.3,83.89) .. controls (330.26,83.89) and (331.03,84.66) .. (331.03,85.62) .. controls (331.03,86.58) and (330.26,87.35) .. (329.3,87.35) .. controls (328.34,87.35) and (327.57,86.58) .. (327.57,85.62) -- cycle ;
%Shape: Circle [id:dp26743846218934997] 
\draw  [fill=white] (327.7,91.35) .. controls (327.7,90.4) and (328.48,89.62) .. (329.43,89.62) .. controls (330.39,89.62) and (331.17,90.4) .. (331.17,91.35) .. controls (331.17,92.31) and (330.39,93.09) .. (329.43,93.09) .. controls (328.48,93.09) and (327.7,92.31) .. (327.7,91.35) -- cycle ;

%Rounded Rect [id:dp3408582974133887] 
\draw   [fill=yel] (326,186) .. controls (326,186) and (326.62,185.33) .. (327.39,185.33) -- (331.54,185.33) .. controls (332.31,185.33) and (332.93,185.95) .. (332.93,186.72) -- (332.93,243.07) .. controls (332.93,243.84) and (332.31,244.46) .. (331.54,244.46) -- (327.39,244.46) .. controls (326.62,244.46) and (326,243.84) .. (326,243.07) -- cycle ;
%Shape: Circle [id:dp3375443811949228] 
\draw  [fill=white] (327.9,190) .. controls (327.9,188.83) and (328.68,188.06) .. (329.63,188.06) .. controls (330.59,188.06) and (331.37,188.83) .. (331.37,189.79) .. controls (331.37,190.75) and (330.59,191.53) .. (329.63,191.53) .. controls (328.68,191.53) and (327.9,190.75) .. (327.9,189.79) -- cycle ;
%Shape: Circle [id:dp9832124684926156] 
\draw  [fill=white] (328.03,195.53) .. controls (328.03,194.57) and (328.81,193.79) .. (329.77,193.79) .. controls (330.72,193.79) and (331.5,194.57) .. (331.5,195.53) .. controls (331.5,196.48) and (330.72,197.26) .. (329.77,197.26) .. controls (328.81,197.26) and (328.03,196.48) .. (328.03,195.53) -- cycle ;
%Shape: Circle [id:dp6415180013870112] 
\draw [fill=white]  (328.03,200.99) .. controls (328.03,200.03) and (328.81,199.26) .. (329.77,199.26) .. controls (330.72,199.26) and (331.5,200.03) .. (331.5,200.99) .. controls (331.5,201.95) and (330.72,202.73) .. (329.77,202.73) .. controls (328.81,202.73) and (328.03,201.95) .. (328.03,200.99) -- cycle ;
%Shape: Circle [id:dp8176894853195269] 
\draw  [fill=white] (328.92,223.29) .. controls (328.92,222.98) and (329.17,222.73) .. (329.48,222.73) .. controls (329.8,222.73) and (330.05,222.98) .. (330.05,223.29) .. controls (330.05,223.6) and (329.8,223.86) .. (329.48,223.86) .. controls (329.17,223.86) and (328.92,223.6) .. (328.92,223.29) -- cycle ;
%Shape: Circle [id:dp8884188635307639] 
\draw [fill=white]  (328.9,226.51) .. controls (328.9,226.2) and (329.15,225.94) .. (329.47,225.94) .. controls (329.78,225.94) and (330.03,226.2) .. (330.03,226.51) .. controls (330.03,226.82) and (329.78,227.08) .. (329.47,227.08) .. controls (329.15,227.08) and (328.9,226.82) .. (328.9,226.51) -- cycle ;
%Shape: Circle [id:dp2956954806756604] 
\draw  [fill=white] (328.9,219.9) .. controls (328.9,219.59) and (329.15,219.33) .. (329.46,219.33) .. controls (329.78,219.33) and (330.03,219.59) .. (330.03,219.9) .. controls (330.03,220.21) and (329.78,220.47) .. (329.46,220.47) .. controls (329.15,220.47) and (328.9,220.21) .. (328.9,219.9) -- cycle ;
%Shape: Circle [id:dp5718786989949209] 
\draw  [fill=white] (327.9,238.99) .. controls (327.9,238.03) and (328.68,237.26) .. (329.63,237.26) .. controls (330.59,237.26) and (331.37,238.03) .. (331.37,238.99) .. controls (331.37,239.95) and (330.59,240.73) .. (329.63,240.73) .. controls (328.68,240.73) and (327.9,239.95) .. (327.9,238.99) -- cycle ;
%Shape: Circle [id:dp7267196643482985] 
\draw [fill=white]  (328.03,232.99) .. controls (328.03,232.03) and (328.81,231.26) .. (329.77,231.26) .. controls (330.72,231.26) and (331.5,232.03) .. (331.5,232.99) .. controls (331.5,233.95) and (330.72,234.73) .. (329.77,234.73) .. controls (328.81,234.73) and (328.03,233.95) .. (328.03,232.99) -- cycle ;
%Shape: Circle [id:dp3566246568939013] 
\draw [fill=white]  (327.9,207.25) .. controls (327.9,206.29) and (328.68,205.51) .. (329.63,205.51) .. controls (330.59,205.51) and (331.37,206.29) .. (331.37,207.25) .. controls (331.37,208.2) and (330.59,208.98) .. (329.63,208.98) .. controls (328.68,208.98) and (327.9,208.2) .. (327.9,207.25) -- cycle ;
%Shape: Circle [id:dp24458955221887746] 
\draw  [fill=white] (328.03,212.98) .. controls (328.03,212.02) and (328.81,211.21) .. (329.77,211.21) .. controls (330.72,211.21) and (331.5,212.02) .. (331.5,212.98) .. controls (331.5,213.94) and (330.72,214.71) .. (329.77,214.71) .. controls (328.81,214.71) and (328.03,213.94) .. (328.03,212.98) -- cycle ;
%Flowchart: Or [id:dp987466770140164] 
\draw  (438.33,154.42) .. controls (438.33,149.58) and (442.21,145.67) .. (447,145.67) .. controls (451.79,145.67) and (455.67,149.58) .. (455.67,154.42) .. controls (455.67,159.25) and (451.79,163.15) .. (447,163.15) .. controls (442.21,163.15) and (438.33,159.25) .. (438.33,154.42) -- cycle ; \draw   (438.33,154.42) -- (455.67,154.42) ; \draw   (447,145.67) -- (447,163.15) ;
%Straight Lines [id:da1656795974344567] 
\draw    (426.67,83.65) -- (447.33,83.17) -- (447.01,141.67) ;
\draw [shift={(447,143.67)}, rotate = 270.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2151970308719191] 
\draw    (428,222.75) -- (445.67,222.5) -- (446.97,166.17) ;
\draw [shift={(447,164.17)}, rotate = 90.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9433801128979007] 
\draw  [fill=blu] (483.67,103.43) .. controls (483.67,102.66) and (484.29,102.04) .. (485.05,102.04) -- (489.21,102.04) .. controls (489.97,102.04) and (490.6,102.66) .. (490.6,103.43) -- (490.6,203.45) .. controls (490.6,204.21) and (489.97,204.83) .. (489.21,204.83) -- (485.05,204.83) .. controls (484.29,204.83) and (483.67,204.21) .. (483.67,203.45) -- cycle ;
%Shape: Circle [id:dp2603262488305451] 
\draw   [fill=white] (485.57,106.5) .. controls (485.57,105.54) and (486.34,104.77) .. (487.3,104.77) .. controls (488.26,104.77) and (489.03,105.54) .. (489.03,106.5) .. controls (489.03,107.46) and (488.26,108.23) .. (487.3,108.23) .. controls (486.34,108.23) and (485.57,107.46) .. (485.57,106.5) -- cycle ;
%Shape: Circle [id:dp34694777985747316] 
\draw   [fill=white] (485.7,112.23) .. controls (485.7,111.28) and (486.48,110.5) .. (487.43,110.5) .. controls (488.39,110.5) and (489.17,111.28) .. (489.17,112.23) .. controls (489.17,113.19) and (488.39,113.97) .. (487.43,113.97) .. controls (486.48,113.97) and (485.7,113.19) .. (485.7,112.23) -- cycle ;
%Shape: Circle [id:dp8959971662064894] 
\draw   [fill=white] (485.7,117.7) .. controls (485.7,116.74) and (486.48,115.97) .. (487.43,115.97) .. controls (488.39,115.97) and (489.17,116.74) .. (489.17,117.7) .. controls (489.17,118.66) and (488.39,119.43) .. (487.43,119.43) .. controls (486.48,119.43) and (485.7,118.66) .. (485.7,117.7) -- cycle ;
%Shape: Circle [id:dp5896864138857054] 
\draw  [fill=white]  (486.58,183) .. controls (486.58,182.69) and (486.84,182.43) .. (487.15,182.43) .. controls (487.46,182.43) and (487.72,182.69) .. (487.72,183) .. controls (487.72,183.31) and (487.46,183.57) .. (487.15,183.57) .. controls (486.84,183.57) and (486.58,183.31) .. (486.58,183) -- cycle ;
%Shape: Circle [id:dp719316577394649] 
\draw  [fill=white]  (486.57,186.22) .. controls (486.57,185.9) and (486.82,185.65) .. (487.13,185.65) .. controls (487.45,185.65) and (487.7,185.9) .. (487.7,186.22) .. controls (487.7,186.53) and (487.45,186.78) .. (487.13,186.78) .. controls (486.82,186.78) and (486.57,186.53) .. (486.57,186.22) -- cycle ;
%Shape: Circle [id:dp15289807783269227] 
\draw  [fill=white]  (486.56,179.61) .. controls (486.56,179.3) and (486.82,179.04) .. (487.13,179.04) .. controls (487.44,179.04) and (487.7,179.3) .. (487.7,179.61) .. controls (487.7,179.92) and (487.44,180.18) .. (487.13,180.18) .. controls (486.82,180.18) and (486.56,179.92) .. (486.56,179.61) -- cycle ;
%Shape: Circle [id:dp754716440198782] 
\draw [fill=white]  (485.57,199.7) .. controls (485.57,198.74) and (486.34,197.97) .. (487.3,197.97) .. controls (488.26,197.97) and (489.03,198.74) .. (489.03,199.7) .. controls (489.03,200.66) and (488.26,201.43) .. (487.3,201.43) .. controls (486.34,201.43) and (485.57,200.66) .. (485.57,199.7) -- cycle ;

%Shape: Circle [id:dp3708005812913404] 
\draw [fill=white]  (485.7,193.7) .. controls (485.7,192.74) and (486.48,191.97) .. (487.43,191.97) .. controls (488.39,191.97) and (489.17,192.74) .. (489.17,193.7) .. controls (489.17,194.66) and (488.39,195.43) .. (487.43,195.43) .. controls (486.48,195.43) and (485.7,194.66) .. (485.7,193.7) -- cycle ;
Shape: Circle [id:dp8937358237203679] 
\draw [fill=white]  (485.57,123.95) .. controls (485.57,123) and (486.34,122.22) .. (487.3,122.22) .. controls (488.26,122.22) and (489.03,123) .. (489.03,123.95) .. controls (489.03,124.91) and (488.26,125.69) .. (487.3,125.69) .. controls (486.34,125.69) and (485.57,124.91) .. (485.57,123.95) -- cycle ;
%Shape: Circle [id:dp7257869261855394] 
\draw  [fill=white]  (485.7,129.69) .. controls (485.7,128.73) and (486.48,127.95) .. (487.43,127.95) .. controls (488.39,127.95) and (489.17,128.73) .. (489.17,129.69) .. controls (489.17,130.65) and (488.39,131.42) .. (487.43,131.42) .. controls (486.48,131.42) and (485.7,130.65) .. (485.7,129.69) -- cycle ;
%Shape: Circle [id:dp10753682558666933] 
\draw [fill=white]  (485.57,137.5) .. controls (485.57,136.54) and (486.34,135.77) .. (487.3,135.77) .. controls (488.26,135.77) and (489.03,136.54) .. (489.03,137.5) .. controls (489.03,138.46) and (488.26,139.23) .. (487.3,139.23) .. controls (486.34,139.23) and (485.57,138.46) .. (485.57,137.5) -- cycle ;
%Shape: Circle [id:dp9147928098194116] 
\draw [fill=white]  (485.7,143.23) .. controls (485.7,142.28) and (486.48,141.5) .. (487.43,141.5) .. controls (488.39,141.5) and (489.17,142.28) .. (489.17,143.23) .. controls (489.17,144.19) and (488.39,144.97) .. (487.43,144.97) .. controls (486.48,144.97) and (485.7,144.19) .. (485.7,143.23) -- cycle ;
%Shape: Circle [id:dp8733648277065715] 
\draw [fill=white]  (485.7,148.7) .. controls (485.7,147.74) and (486.48,146.97) .. (487.43,146.97) .. controls (488.39,146.97) and (489.17,147.74) .. (489.17,148.7) .. controls (489.17,149.66) and (488.39,150.43) .. (487.43,150.43) .. controls (486.48,150.43) and (485.7,149.66) .. (485.7,148.7) -- cycle ;
%Shape: Circle [id:dp3265085696130037] 
\draw  [fill=white] (485.57,154.95) .. controls (485.57,154) and (486.34,153.22) .. (487.3,153.22) .. controls (488.26,153.22) and (489.03,154) .. (489.03,154.95) .. controls (489.03,155.91) and (488.26,156.69) .. (487.3,156.69) .. controls (486.34,156.69) and (485.57,155.91) .. (485.57,154.95) -- cycle ;
%Shape: Circle [id:dp31284104105152166] 
\draw [fill=white]  (485.7,160.69) .. controls (485.7,159.73) and (486.48,158.95) .. (487.43,158.95) .. controls (488.39,158.95) and (489.17,159.73) .. (489.17,160.69) .. controls (489.17,161.65) and (488.39,162.42) .. (487.43,162.42) .. controls (486.48,162.42) and (485.7,161.65) .. (485.7,160.69) -- cycle ;
%Shape: Circle [id:dp1638328034618648] 
\draw  [fill=white] (485.57,173.7) .. controls (485.57,172.74) and (486.34,171.97) .. (487.3,171.97) .. controls (488.26,171.97) and (489.03,172.74) .. (489.03,173.7) .. controls (489.03,174.66) and (488.26,175.43) .. (487.3,175.43) .. controls (486.34,175.43) and (485.57,174.66) .. (485.57,173.7) -- cycle ;
%Shape: Circle [id:dp5516271539126547] 
\draw [fill=white]  (485.7,167.7) .. controls (485.7,166.74) and (486.48,165.97) .. (487.43,165.97) .. controls (488.39,165.97) and (489.17,166.74) .. (489.17,167.7) .. controls (489.17,168.66) and (488.39,169.43) .. (487.43,169.43) .. controls (486.48,169.43) and (485.7,168.66) .. (485.7,167.7) -- cycle ;

% %Straight Lines [id:da5867688120929391] 
\draw    (455.67,154) -- (480.5,154) ;
\draw [shift={(482.5,154)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp8924388556544058] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (358,56.2) -- (465,56.2) -- (465,246) -- (358,246) -- cycle ;
% Shape: Rectangle [id:dp7977942898458357] 
\draw [fill=blu]  (530,131) -- (535,131) -- (535,175.17) -- (530,175.17) -- cycle ;



\draw [fill=blu]  (510,131) -- (515,131) -- (515,175.17) -- (510,175.17) -- cycle ;
%Straight Lines [id:da768161600089456] 
\draw    (480,154) -- (530,154) ;
\draw [shift={(530,154)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7784945036628714] 
\draw    (535,139) -- (550,139) ;
\draw [shift={(550.33,139)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9695082348453303] 
\draw    (535,154) -- (550,154) ;
\draw [shift={(550,154)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3142018290651609] 
\draw    (535,171) -- (550,171) ;
\draw [shift={(550,171)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (415.01,50) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{150.11pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Modality Fusion}
\end{center}

\end{minipage}};
% Text Node
\draw (370,185) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{69.58pt}\setlength\topsep{0pt}
% \begin{center}
% {\scriptsize 4 $\displaystyle \times $Dense Layers}
% \end{center}

\end{minipage}};
% Text Node
\draw (435.67,132) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{57.48pt}\setlength\topsep{0pt}
% \begin{center}
% {\scriptsize Visual Modality Weight}
% \end{center}

\end{minipage}};
% Text Node
\draw (439,195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{60.12pt}\setlength\topsep{0pt}
% \begin{center}
% {\scriptsize Text Modality Weight}
% \end{center}

\end{minipage}};
% Text Node
\draw [fill=grn]  (280,70) -- (285,70) -- (285,110) -- (280,110) -- cycle ;
\draw (263,110) node [anchor=north west][inner sep=0.15pt]  [font=\small] [align=center,font=\tiny\linespread{0.8}\selectfont] {Dropout \& \\  Normalise};
\draw [fill=yel]  (280,195) -- (285,195) -- (285,235) -- (280,235) -- cycle ;
\draw (263,177) node [anchor=north west][inner sep=0.15pt]  [font=\small] [align=center,font=\tiny\linespread{0.8}\selectfont] {Dropout \& \\  Normalise};
\draw (370,91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{69.58pt}\setlength\topsep{0pt}
% \begin{center}
% {\scriptsize 4 $\displaystyle \times $Dense Layers}
% \end{center}

\end{minipage}};



% Text Node
\draw (305,30) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{25.56pt}\setlength\topsep{0pt}
\begin{center}
{\normalsize Visual}\\{\normalsize Features}
\end{center}

\end{minipage}};
% Text Node
\draw (305,150.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{25.56pt}\setlength\topsep{0pt}
\begin{center}
{\normalsize Textual}\\{\normalsize Features}
\end{center}

\end{minipage}};
% Text Node
\draw (470,60) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{60.31pt}\setlength\topsep{0pt}
{\normalsize{Fused\\Multimodal Features}}


\end{minipage}};

% % Text Node
\draw (493,175) node [anchor=north west][inner sep=0.15pt]  [font=\small] [align=center,font=\tiny\linespread{0.8}\selectfont] {Dropout \\ \& \\  Normalise};

% \draw (555,180) node [anchor=north west][inner sep=0.75pt][rotate=90] [font=\small] [align=center] {Sentiment};
\draw (567,127) node [anchor=north west][inner sep=0.75pt][rotate=270] [font=\small] [align=center] {Sentiment};
\draw    (90,215) -- (144,215) ;
\draw [shift={(144,215)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36913006046445007] 
\draw    (255,215) -- (320,215) ;
\draw [shift={(320,215)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (255,90) -- (320,90) ;
\draw [shift={(320,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% left OBJ image encoder
\draw    (90,90) -- (144,90) ;
\draw [shift={(144,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw  [fill=grn]  (144,67) -- (255,67) -- (255,113) -- (144,113) -- cycle  ;
\draw (200,89) node   [align=left] {\begin{minipage}[lt]{71.9pt}\setlength\topsep{0pt}
\begin{center}
CLIP\\Image Encoder
\end{center}

\end{minipage}};
% Text Node
\draw  [fill=yel]  (144,192) -- (255,192) -- (255,238) -- (144,238) -- cycle  ;
\draw (200,215) node   [align=left] {\begin{minipage}[lt]{62.25pt}\setlength\topsep{0pt}
\begin{center}
CLIP\\Text Encoder
\end{center}

\end{minipage}};

% % Text Node
\draw (60,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{72.52pt}\setlength\topsep{0pt}
\begin{center}
{\normalsize Text\\Input}
\end{center}

\end{minipage}};

% % Text Node
\draw (60,60) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{72.52pt}\setlength\topsep{0pt}
\begin{center}
{\normalsize Image\\Input}
\end{center}




\end{minipage}};







\end{tikzpicture}

\end{document}

==> figures/diag_train_wide.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{physics}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}



\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,729); %set diagram left start at 0, and has height of 729

%Pentagon Arrow [id:dp4700774711603417] 
\draw  [fill={rgb, 255:red, 178; green, 216; blue, 178 }  ,fill opacity=1 ] (456.33,462.17) -- (613.2,462.17) -- (649,512.17) -- (613.2,562.17) -- (456.33,562.17) -- cycle ;
%Pentagon Arrow [id:dp22220865722344896] 
\draw  [fill={rgb, 255:red, 178; green, 216; blue, 178 }  ,fill opacity=1 ] (454,329.4) -- (612.47,329.4) -- (651.33,374.2) -- (612.47,419) -- (454,419) -- cycle ;
%Pentagon Arrow [id:dp1757193116055007] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 178 }  ,fill opacity=1 ] (452,231.37) -- (602.07,231.37) -- (641.27,253.72) -- (602.07,276.06) -- (452,276.06) -- cycle ;
%Pentagon Arrow [id:dp10767186411466678] 
\draw  [fill={rgb, 255:red, 178; green, 216; blue, 178 }  ,fill opacity=1 ] (361.67,94.53) -- (612.66,94.53) -- (652.07,139.73) -- (612.66,184.93) -- (361.67,184.93) -- cycle ;
%Pentagon Arrow [id:dp7408856799614112] 
\draw  [fill={rgb, 255:red, 187; green, 213; blue, 232 }  ,fill opacity=1 ] (51.47,89.1) -- (321.05,89.1) -- (361.67,111.81) -- (321.05,134.53) -- (51.47,134.53) -- cycle ;
%Pentagon Arrow [id:dp36238586669753503] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 178 }  ,fill opacity=1 ] (51.47,144.77) -- (319.47,144.77) -- (360.67,166.85) -- (319.47,188.93) -- (51.47,188.93) -- cycle ;
%Pentagon Arrow [id:dp09844386221825863] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 178 }  ,fill opacity=1 ] (252.13,231.37) -- (411.6,231.37) -- (451.6,253.72) -- (411.6,276.06) -- (252.13,276.06) -- cycle ;
%Pentagon Arrow [id:dp843688913644782] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 178 }  ,fill opacity=1 ] (51.47,231.37) -- (210.43,231.37) -- (250.27,253.72) -- (210.43,276.06) -- (51.47,276.06) -- cycle ;
%Pentagon Arrow [id:dp3898216099539471] 
\draw  [fill={rgb, 255:red, 187; green, 213; blue, 232 }  ,fill opacity=1 ] (51.47,323.77) -- (209.32,323.77) -- (250.27,345.78) -- (209.32,367.8) -- (51.47,367.8) -- cycle ;
%Pentagon Arrow [id:dp30190312558529464] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 178 }  ,fill opacity=1 ] (51.47,377.98) -- (409.6,377.98) -- (450.4,400.54) -- (409.6,423.1) -- (51.47,423.1) -- cycle ;
%Pentagon Arrow [id:dp4889507683277212] 
\draw  [fill={rgb, 255:red, 187; green, 213; blue, 232 }  ,fill opacity=1 ] (254.47,323.77) -- (412.32,323.77) -- (453.27,345.78) -- (412.32,367.8) -- (254.47,367.8) -- cycle ;
%Pentagon Arrow [id:dp584359007878335] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 178 }  ,fill opacity=1 ] (51.47,517.2) -- (209.32,517.2) -- (250.27,539.21) -- (209.32,561.23) -- (51.47,561.23) -- cycle ;
%Pentagon Arrow [id:dp29433007720614635] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 178 }  ,fill opacity=1 ] (254.47,517.2) -- (412.32,517.2) -- (453.27,539.21) -- (412.32,561.23) -- (254.47,561.23) -- cycle ;
%Pentagon Arrow [id:dp6475822306350063] 
\draw  [fill={rgb, 255:red, 187; green, 213; blue, 232 }  ,fill opacity=1 ] (51.47,464.38) -- (409.6,464.38) -- (450.4,486.94) -- (409.6,509.5) -- (51.47,509.5) -- cycle ;
%Rounded Rect [id:dp8459013634096615] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (668,88.58) .. controls (668,85.4) and (670.57,82.83) .. (673.74,82.83) -- (769.92,82.83) .. controls (773.1,82.83) and (775.67,85.4) .. (775.67,88.58) -- (775.67,212.09) .. controls (775.67,215.26) and (773.1,217.83) .. (769.92,217.83) -- (673.74,217.83) .. controls (670.57,217.83) and (668,215.26) .. (668,212.09) -- cycle ;
%Pentagon Arrow [id:dp31031091003536604] 
\draw  [fill={rgb, 255:red, 187; green, 213; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (675,118.12) -- (756.7,118.12) -- (769.01,129.76) -- (756.7,141.4) -- (675,141.4) -- cycle ;
%Pentagon Arrow [id:dp8216263529427938] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 178 }  ,fill opacity=1 ][line width=1.5]  (675,148.96) -- (756.7,148.96) -- (769.01,160.6) -- (756.7,172.24) -- (675,172.24) -- cycle ;
%Pentagon Arrow [id:dp13654006471556013] 
\draw  [fill={rgb, 255:red, 178; green, 216; blue, 178 }  ,fill opacity=1 ][line width=1.5]  (675,183.3) -- (759.16,183.3) -- (771.83,194.94) -- (759.16,206.57) -- (675,206.57) -- cycle ;
%Rounded Rect [id:dp6294044836930388] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (45.83,90.11) .. controls (45.83,86.82) and (48.5,84.16) .. (51.79,84.16) -- (648.88,84.16) .. controls (652.17,84.16) and (654.83,86.82) .. (654.83,90.11) -- (654.83,189.88) .. controls (654.83,193.17) and (652.17,195.83) .. (648.88,195.83) -- (51.79,195.83) .. controls (48.5,195.83) and (45.83,193.17) .. (45.83,189.88) -- cycle ;
%Rounded Rect [id:dp5900204595378586] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (45.83,324.11) .. controls (45.83,320.82) and (48.5,318.16) .. (51.79,318.16) -- (648.88,318.16) .. controls (652.17,318.16) and (654.83,320.82) .. (654.83,324.11) -- (654.83,423.88) .. controls (654.83,427.17) and (652.17,429.83) .. (648.88,429.83) -- (51.79,429.83) .. controls (48.5,429.83) and (45.83,427.17) .. (45.83,423.88) -- cycle ;
%Rounded Rect [id:dp5981815521778888] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (46.5,464.11) .. controls (46.5,460.82) and (49.17,458.16) .. (52.46,458.16) -- (649.54,458.16) .. controls (652.83,458.16) and (655.5,460.82) .. (655.5,464.11) -- (655.5,563.88) .. controls (655.5,567.17) and (652.83,569.83) .. (649.54,569.83) -- (52.46,569.83) .. controls (49.17,569.83) and (46.5,567.17) .. (46.5,563.88) -- cycle ;
%Rounded Rect [id:dp10606918562842749] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (46.47,228.59) .. controls (46.47,226.84) and (47.89,225.41) .. (49.64,225.41) -- (652.29,225.41) .. controls (654.04,225.41) and (655.47,226.84) .. (655.47,228.59) -- (655.47,281.82) .. controls (655.47,283.58) and (654.04,285) .. (652.29,285) -- (49.64,285) .. controls (47.89,285) and (46.47,283.58) .. (46.47,281.82) -- cycle ;

% Text Node
\draw (101.37,158.43) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Text Encoder Pretraining};
% Text Node
\draw (90.37,102.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Image Encoder Pretraining};
% Text Node
\draw (422.27,118.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{98.64pt}\setlength\topsep{0pt}
\begin{center}
Meme Sentiment \\Classification
\end{center}

\end{minipage}};
% Text Node
\draw (86.17,235.22) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{77.56pt}\setlength\topsep{0pt}
\begin{center}
Text Encoder \\Pretraining
\end{center}

\end{minipage}};
% Text Node
\draw (488.53,235.22) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{68.04pt}\setlength\topsep{0pt}
Target Task
\begin{center}
(Finetuning)
\end{center}

\end{minipage}};
% Text Node
\draw (258.13,234.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{125.19pt}\setlength\topsep{0pt}
\begin{center}
{\small Supervised Intermediate }\\{\small Task ($\neq$ Target Task)}
\end{center}

\end{minipage}};
% Text Node
\draw (476.57,355.7) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{95.24pt}\setlength\topsep{0pt}
\begin{center}
Meme Sentiment\\Classification
\end{center}

\end{minipage}};
% Text Node
\draw (279.37,327.28) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{95.25pt}\setlength\topsep{0pt}
\begin{center}
Image Sentiment\\Classification
\end{center}

\end{minipage}};
% Text Node
\draw (82,327.28) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{85.73pt}\setlength\topsep{0pt}
\begin{center}
Image Encoder\\Pretraining
\end{center}

\end{minipage}};
% Text Node
\draw (201.17,382.17) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{74.16pt}\setlength\topsep{0pt}
\begin{center}
Text Encoder\\Pretraining
\end{center}

\end{minipage}};
% Text Node
\draw (480.57,493.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{95.24pt}\setlength\topsep{0pt}
\begin{center}
Meme Sentiment\\Classification
\end{center}

\end{minipage}};
% Text Node
\draw (278.37,520.71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{87.08pt}\setlength\topsep{0pt}
\begin{center}
Text Sentiment \\Classification
\end{center}

\end{minipage}};
% Text Node
\draw (192.2,468.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{85.73pt}\setlength\topsep{0pt}
\begin{center}
Image Encoder\\Pretraining
\end{center}

\end{minipage}};
% Text Node
\draw (92.2,520.71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{74.16pt}\setlength\topsep{0pt}
\begin{center}
Text Encoder\\Pretraining
\end{center}

\end{minipage}};
% Text Node
\draw (54.47,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Large Baseline}}\\\textbf{(Meme Classifier Finetuning)}};
% Text Node
\draw (52.47,206.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Large \citeauthor{phang2019sentence}'s \citeyearpar{phang2019sentence} STILT}}};
% Text Node
\draw (52.47,297.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Large Image-STILT}}};
% Text Node
\draw (52.47,442.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Large Text-STILT}}};
% Text Node
\draw (670,91.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Task Modality}};
% Text Node
\draw (676,121.76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Visual}};
% Text Node
\draw (676,152.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Textual}};
% Text Node
\draw (676,186.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Multimodal}};


\end{tikzpicture}

\end{document}
